Learning Morphisms with Gauss-Newton Approximation for Growing Networks

A popular method for Neural Architecture Search (NAS) is based on growing networks via small local changes to the network's architecture called network morphisms. These methods start with a small seed network and progressively grow the network by adding new neurons in an automated way. However, it remains a challenge to efficiently determine which parts of the network are best to grow. Here we propose a NAS method for growing a network by using a Gauss-Newton approximation of the loss function to efficiently learn and evaluate candidate network morphisms. We compare our method with state of the art NAS methods for CIFAR-10 and CIFAR-100 classification tasks, and conclude our method learns similar quality or better architectures at a smaller computational cost.

==> fig/channel-pruning-morphism.tex <==
\begin{tikzpicture}[scale=0.8]
	
	\begin{scope}[shift={(0,0)}]
		\node [draw, rectangle] (x) at (0,  2) {$x$};
		\node [draw, circle] (y) at (0,  0) {$y$};
		\node [draw, rectangle] (z) at (0, -2) {$z$};
		\draw[->, thick] (x) -- (y) node [midway, left] {$w_{in}$};
		\draw[->, thick] (y) -- (z) node [midway, left] {$w_{out}$};
	\end{scope}

	\begin{scope}[shift={(1.5,0)}]
		\node (arrow) at (0, 0) {$\implies$};
	\end{scope}

	\begin{scope}[shift={(3,0)}]
		\node [draw, rectangle] (x) at (0,  2) {$x$};
		\node [draw, circle] (y) at (0,  0) {$y$};
		\node [draw, rectangle] (z) at (0, -2) {$z$};
		\draw[->, thick] (x) -- (y) node [midway, left] {$w_{in} - \theta$};
		\draw[->, thick] (y) -- (z) node [midway, left] {$w_{out}$};
	\end{scope}

\end{tikzpicture}

==> fig/channel-splitting-morphism.tex <==
\begin{tikzpicture}[scale=0.8]
	
	\begin{scope}[shift={(0,0)}]
		\node [draw, rectangle] (x) at (0,  2) {$x$};
		\node [draw, circle] (y) at (0,  0) {$y$};
		\node [draw, rectangle] (z) at (0, -2) {$z$};
		\draw[->, thick] (x) -- (y) node [midway, left] {$w_{in}$};
		\draw[->, thick] (y) -- (z) node [midway, left] {$w_{out}$};
	\end{scope}

	\begin{scope}[shift={(1.0,0)}]
		\node (arrow) at (0, 0) {$\implies$};
	\end{scope}

	\begin{scope}[shift={(3,0)}]
		\node [draw, rectangle] (x) at (0,  2) {$x$};
		\node [draw, circle] (y1) at (-1,  0) {$y_1$};
		\node [draw, circle] (y2) at (1,  0) {$y_2$};
		\node [draw, rectangle] (z) at (0, -2) {$z$};
		\draw[->, thick] (x) -- (y1) node [midway, left] {$w_{in} + \theta$};
		\draw[->, thick] (x) -- (y2) node [midway, right] {$w_{in} - \theta$};
		\draw[->, thick] (y1) -- (z) node [midway, left] {$\frac{1}{2} w_{out}$};
		\draw[->, thick] (y2) -- (z) node [midway, right] {$\frac{1}{2} w_{out}$};
	\end{scope}

\end{tikzpicture}
